J-MoDL: Joint Model-Based Deep Learning for Optimized Sampling and Reconstruction

Modern MRI schemes, which rely on compressed sensing or deep learning algorithms to recover MRI data from undersampled multichannel Fourier measurements, are widely used to reduce scan time. The image quality of these approaches is heavily dependent on the sampling pattern. We introduce a continuous strategy to jointly optimize the sampling pattern and network parameters. We use a multichannel forward model, consisting of a non-uniform Fourier transform with continuously defined sampling locations, to realize the data consistency block within a model-based deep learning image reconstruction scheme. This approach facilitates the joint and continuous optimization of the sampling pattern and the CNN parameters to improve image quality. We observe that the joint optimization of the sampling patterns and the reconstruction module significantly improves the performance of most deep learning reconstruction algorithms. The source code of the proposed joint learning framework is available at https://github.com/hkaggarwal/J-MoDL.

==> fig_1d4x_multi_channel.tex <==
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.24\linewidth} 
  \newcommand{\spt}{(0.1,-0.22)} 
  \newcommand{\pt}{(0,-2.2)} 
  \newcommand{\mg}{7}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 
\subfloat[Original image]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
    \node {
        \includegraphics[ width=\sz]{sl58_4f_org}
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  } \hspace{-.28cm}
  \subfloat[MoDL, 32.77 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl58_4f_modl}%
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-UNET, 34.98 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl58_4f_junet}%
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-MoDL, 40.76 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl58_4f_jmodl}
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
}%
}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hk"
%%% End:


==> fig_1d_single_channel.tex <==
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.24\linewidth} 
  \newcommand{\spt}{(0.15,-0.1)} 
  \newcommand{\pt}{(0,-2.2)} 
  \newcommand{\mg}{6}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 
\subfloat[Original image]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
    \node {
        \includegraphics[ width=\sz]{sc_sl76_org}
      };
      \spy on \spt in node at \pt;
      \begin{pgfonlayer}{foreground}
   \draw [red,-triangle 45] (-.3,-1.5) -- (-.3,-2.05);
      \end{pgfonlayer}{foreground}
    \end{tikzpicture}%
  } \hspace{-.28cm}
  \subfloat[MoDL, 30.75 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sc_sl76_modl}%
      };
      \spy on \spt in node at \pt;
      \begin{pgfonlayer}{foreground}
   \draw [red,-triangle 45] (-.3,-1.5) -- (-.3,-2.05);
      \end{pgfonlayer}{foreground}
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-UNET, 29.69 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sc_sl76_junet}%
      };
      \spy on \spt in node at \pt;
      \begin{pgfonlayer}{foreground}
   \draw [red,-triangle 45] (-.3,-1.5) -- (-.3,-2.05);
      \end{pgfonlayer}{foreground}
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-MoDL, 34.19 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sc_sl76_jmodl}
      };
      \spy on \spt in node at \pt;
\begin{pgfonlayer}{foreground}
   \draw [red,-triangle 45] (-.3,-1.5) -- (-.3,-2.05);
      \end{pgfonlayer}{foreground}
    \end{tikzpicture}%
}%
}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hk"
%%% End:


==> fig_2d10x_vd_rand_learn.tex <==
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.3\linewidth} % width of each includegraphics  subfigure
  
  \subfloat[random]{
    \includegraphics[ width=\sz]{sl54_10f_mskR}
   }
  \subfloat[VD]{
    \includegraphics[width=\sz]{sl54_10f_mskV}
   }
  \subfloat[learned]{
    \includegraphics[width=\sz]{sl54_10f_mskL}
  }

  \subfloat[random, 18.57]{
    \includegraphics[ width=\sz]{sl54_10f_atbR}
   }
  \subfloat[VD, 21.28]{
    \includegraphics[width=\sz]{sl54_10f_atbV}
   }
  \subfloat[learned, 21.68]{
    \includegraphics[width=\sz]{sl54_10f_atbL}
  }

  \subfloat[random, 28.56]{
    \includegraphics[ width=\sz]{sl54_10f_recR}
   }
  \subfloat[VD, 34.37]{
    \includegraphics[width=\sz]{sl54_10f_recV}
   }
  \subfloat[learned, 38.67]{
    \includegraphics[width=\sz]{sl54_10f_recL}
  }
}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hk"
%%% End:


==> fig_2d6x_mc.tex <==
{  \captionsetup[subfigure]{justification=centering,labelformat=empty}
  \centering
  \newcommand{\sz}{.13\linewidth}
  \newcommand{\sm}{-.24cm}
  \newcommand{\spt}{(0.47,-0.34)} 
  \newcommand{\pt}{(0,-2.3)} 
  \newcommand{\mg}{4}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 
\subfloat[]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
    \node { 
        \includegraphics[ width=\sz]{sl21_mag_org}
      };
      \spy on \spt in node at \pt;
  \begin{pgfonlayer}{foreground}
%    \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);
    \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}%
    \end{tikzpicture}%
  }\hspace{\sm}
  \subfloat[]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]%
      \node {%
        \includegraphics[width=\sz]{sl21_mag_unet}%
      };%
      \spy on \spt in node at \pt;%
\begin{pgfonlayer}{foreground}%
%  \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);%
    \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}%
    \end{tikzpicture}%
  } \hspace{\sm}
  \subfloat[]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl21_mag_modl}%
      };
      \spy on \spt in node at \pt;
  \begin{pgfonlayer}{foreground}
%    \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);
        \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}
  \end{tikzpicture}%
  }\hspace{\sm}
  \subfloat[]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl21_mag_sunet}%
      };
      \spy on \spt in node at \pt;
  \begin{pgfonlayer}{foreground}
%    \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);
        \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}
  \end{tikzpicture}%
  }\hspace{\sm}
  \subfloat[]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl21_mag_smodl}%
      };
      \spy on \spt in node at \pt;
  \begin{pgfonlayer}{foreground}
%    \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);
        \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}
  \end{tikzpicture}%
  }\hspace{\sm}
  \subfloat[]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl21_mag_junet}%
      };
      \spy on \spt in node at \pt;
  \begin{pgfonlayer}{foreground}
%    \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);
    \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}
  \end{tikzpicture}%
  }\hspace{\sm}
  \subfloat[]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{sl21_mag_jmodl}
      };
      \spy on \spt in node at \pt;
\begin{pgfonlayer}{foreground}
%  \draw [red,-triangle 45] (-.2,-2.4) -- (-.2,-1.9);
    \draw [red,-triangle 45] (-.2,-2.1) -- (-.42,-2.7);
      \end{pgfonlayer}{foreground}
    \end{tikzpicture}%
}%

\vspace{-.8cm}
\subfloat[a. Original]{
  \includegraphics[width=\sz]{sl21_ph_org}
}
\subfloat[]{%
  \includegraphics[width=\sz]{sl21_ph_unet}
}%
\subfloat[]{%
  \includegraphics[width=\sz]{sl21_ph_modl}
}%
\subfloat[]{%
  \includegraphics[width=\sz]{sl21_ph_sunet}
}%
\subfloat[]{%
  \includegraphics[width=\sz]{sl21_ph_smodl}
}%
\subfloat[]{%
  \includegraphics[width=\sz]{sl21_ph_junet}
}%
\subfloat[]{%
  \includegraphics[width=\sz]{sl21_ph_jmodl}
}%

\vspace{-.8cm}
\crule[white]{\sz}{1cm} \hspace{.01cm}
\subfloat[b. $\Phi$-UNet 0.82]{%
  \includegraphics[width=\sz]{sl21_err_unet}
}%
\subfloat[c. $\Phi$-MoDL 0.91]{%
  \includegraphics[width=\sz]{sl21_err_modl}
}%
\subfloat[d. $\Theta$-UNet 0.84]{%
  \includegraphics[width=\sz]{sl21_err_sunet}
}%
\subfloat[e. $\Theta$-MoDL 0.93]{%
  \includegraphics[width=\sz]{sl21_err_smodl}
}%
\subfloat[f. J-UNet 0.94]{%
  \includegraphics[width=\sz]{sl21_err_junet}
}%
\subfloat[g. J-MoDL 0.96]{%
  \includegraphics[width=\sz]{sl21_err_jmodl}
}%


}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hk"
%%% End:


==> fig_2d8x_high_noise.tex <==
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.32\linewidth} % width of each includegraphics  subfigure

  \newcommand{\spt}{(.4,0.5)} % at which location to magnify
  \newcommand{\pt}{(0,-2.3)} %location of magnified point
  \newcommand{\mg}{3} %magnification
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground} 

  \subfloat[mask, $\sigma=0.05$]{%
 \begin{tikzpicture}[spy using  outlines={rectangle,red,magnification=\mg,size=\sz}]%
    \node {%      
      \includegraphics[ width=\sz]{sl113f8mask05}    %  
      };%
     \end{tikzpicture}%
   }%
  \subfloat[mask, $\sigma=3.0$]{%
 \begin{tikzpicture}[spy using  outlines={rectangle,red,magnification=\mg,size=\sz}]%
    \node {%      
      \includegraphics[width=\sz]{sl113f8mask3}      
      };%
     \end{tikzpicture}%
   }%
  \subfloat[mask, $\sigma=4.0$]{%
 \begin{tikzpicture}[spy using  outlines={rectangle,red,magnification=\mg,size=\sz}]%
    \node {%      
      \includegraphics[width=\sz]{sl113f8mask4}%
       };%
     \end{tikzpicture}%
  }%

  % \subfloat[$\mathcal A^Hb$, 23.33 dB]{
  %   \includegraphics[ width=\sz]{sl113atb058f}
  %  }
  % \subfloat[$\mathcal A^Hb$, 20.44 dB]{
  %   \includegraphics[width=\sz]{sl113atb38f}
  %  }
  % \subfloat[$\mathcal A^Hb$, 16.37 dB]{
  %   \includegraphics[width=\sz]{sl113atb48f}
  % }
  
 
  \subfloat[Recon., 42.25]{%
 \begin{tikzpicture}[spy using  outlines={rectangle,red,magnification=\mg,size=\sz}]
    \node {%      
      \includegraphics[ width=\sz]{sl113rec058f}%
      };%
      \spy on \spt in node at \pt;%
    \end{tikzpicture}%
  }%
  \subfloat[Recon., 33.76]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {%
          \includegraphics[width=\sz]{sl113rec38f}%
      };%
      \spy on \spt in node at \pt;%
    \end{tikzpicture}%
  }%
  \subfloat[Recon., 32.52]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]%
      \node {%
       \includegraphics[width=\sz]{sl113rec48f}%
      };%
      \spy on \spt in node at \pt;%
    \end{tikzpicture}%
  }%
}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hk"
%%% End:


==> fig_2d8x_loupe.tex <==
{  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.16\linewidth} 
  \newcommand{\spt}{(0.5,-0.23)} 
  \newcommand{\pt}{(0,-3)} 
  \newcommand{\mg}{4}
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground} 
 
\subfloat[Initial mask]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
    \node {
        \includegraphics[ width=\sz]{mask_8f_init}
      };
    \end{tikzpicture}%
  } \hspace{-.28cm}
  \subfloat[MC-LOUPE]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mask_8f_loupe}%
      };
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-ISTANet]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mask_8f_ista}%
      };
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-UNET]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mask_8f_junet}%
      };
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-MoDL, K=1]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mask_8f_jmodl1}%
      };
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-MoDL,K=5]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mask_8f_jmodl}
      };
    \end{tikzpicture}%
}%
\vspace{.1cm}  
\subfloat[Original image]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
    \node {
        \includegraphics[ width=\sz]{mc_sl22_org}
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  } \hspace{-.28cm}
  \subfloat[MC-LOUPE, 35.12 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mc_sl22_loupe}%
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-ISTANet, K=5, \hspace{.5cm} 32.20 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mc_sl22_ista}%
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-UNET, \hspace{1cm} 31.38 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mc_sl22_junet}%
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-MoDL, K=1, 31.85 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mc_sl22_jmodl1}%
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
  }\hspace{-.28cm}
  \subfloat[J-MoDL, K=5, 37.45 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \includegraphics[width=\sz]{mc_sl22_jmodl}
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
}%
}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "hk"
%%% End:


==> fig_converge.tex <==
\centering
\subfloat[Proposed model-based framework: J-MoDL ]{
  \begin{tikzpicture}
 \begin{axis}[
   width=.49\linewidth,
   height=2.2in,
   xlabel=Number of training epochs,
   ylabel=Training loss,
   grid=both,   
   grid style={line width=.1pt, draw=gray!10},
   major grid style={line width=.2pt,draw=gray!50},
   minor tick num=1,
   % legend style={at={(.87,0.95)},draw=none},
   legend style={at={(0.01,0.06)},anchor=west,legend columns=-1,draw=none, nodes={scale=0.7, transform shape}}
   ]
   \addplot[red,line  width=1]  table [x=a, y=b, col sep=comma] {data.csv};
   \addlegendentry{Exp.~1};
   \addplot[mark=.,blue,line   width=1]  table [x=a, y=c, col sep=comma] {data.csv};
   \addlegendentry{Exp.~2};
   \addplot[mark=.,green,line width=1]  table [x=a, y=d, col sep=comma] {data.csv};
   \addlegendentry{Exp.~3};

    \node [above right] at (rel axis cs:0.27,0.2) {\includegraphics[width=5cm]{convImages}};
 \end{axis}

\end{tikzpicture}
}
\subfloat[Direct-inversion based framework: J-UNET]{
  \begin{tikzpicture}
 \begin{axis}[
   width=.49\linewidth,
   height=2.2in,
   xlabel=Number of training epochs,
   %ylabel=Training loss,
   grid=both,   
   grid style={line width=.1pt, draw=gray!10},
   major grid style={line width=.2pt,draw=gray!50},
   minor tick num=1,
   % legend style={at={(.87,0.95)},draw=none},
   legend style={at={(0.01,0.06)},anchor=west,legend columns=-1, draw=none, nodes={scale=0.7, transform shape}}
   ]
    \node [above right] at (rel axis cs:0.27,0.2) {\includegraphics[width=5cm]{convImagesUnet}};

   \addplot[red,line  width=1]  table [x=a, y=b, col sep=comma] {dataunet.csv};
   \addlegendentry{Exp.~1};
   \addplot[mark=.,blue,line   width=1]  table [x=a, y=c, col sep=comma] {dataunet.csv};
   \addlegendentry{Exp.~2};
   \addplot[mark=.,green,line width=1]  table [x=a, y=d, col sep=comma] {dataunet.csv};
   \addlegendentry{Exp.~3};

 \end{axis}

\end{tikzpicture}
  
}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "hk"
%%% End: 


==> fig_landscape.tex <==
\centering
  \includegraphics[width=.95\linewidth]{landscape3.pdf}
% \subfloat[MoDL high-freq]{
%   \includegraphics[width=.19\linewidth]{modl_high}
% }
%   \subfloat[UNet high-freq]{
%     \includegraphics[width=.19\linewidth]{unet_high}    
%   }
% \subfloat[Mask]{
%   \includegraphics[width=.19\linewidth]{mskLandscape}
% }
%   \subfloat[MoDL low-freq]{
%   \includegraphics[width=.19\linewidth]{modl_low}
% }
%   \subfloat[UNet low-freq]{
%     \includegraphics[width=.19\linewidth]{unet_low}    
%   }


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "cleanLatest"
%%% End: 


==> fig_sampling.tex <==
  \centering
  \subfloat[sampling 1-D]{
  \includegraphics[width=.7\linewidth]{sampling1dcolor}
}

  \subfloat[sampling 2-D]{
    \includegraphics[width=.9\linewidth]{sampling2dcolor}    
  }


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "hk"
%%% End: 

